A Lyapunov analysis of Korpelevich's extragradient method with fast and flexible extensions

We develop a Lyapunov-based analysis of Korpelevich's extragradient method and show that it achieves an $o(1/k)$ last-iterate convergence rate of the constructed Lyapunov function. This Lyapunov function simultaneously upper bounds several standard measures of optimality, which allows our analysis to sharpen existing last-iterate convergence guarantees for these measures. Moreover, the same analysis enables the design of a class of flexible extensions of the extragradient method in which extragradient steps are adaptively blended with user-specified directions via a Lyapunov-guided line-search procedure. These extensions retain global convergence under practical assumptions and can attain superlinear rates when the directions are chosen appropriately. Numerical experiments confirm the simplicity and efficiency of the proposed framework.

==> extragradient/plots/logistic.tex <==
\begin{figure}[t]
    \centering
    %-----------------------------------
    % Subfigure 1 x 1
    %-----------------------------------
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \caption{\texttt{a9a} and \(\lambda=100/m\) }
        \label{fig:logistic:a9a:100}
        \begin{tikzpicture}
            \begin{semilogyaxis}[
                    width=\textwidth,
                    height=\textwidth, % Adjust as needed
                    %xlabel={Number of operator evaluations},
                    ylabel={\(f(z^k) - f(z^\star)\)},
                    legend to name=commonLegend,
                        legend style={
                            legend columns=7,
                            cells={anchor=west},
                            font=\tiny,
                        },
                    grid=both,
                    grid style={dashed, gray!30},
                    ticklabel style={font=\tiny},
                    label style={font=\tiny},
                    xmin=0,
                    xmax=3*10^6,
                    ymin=10^(-10),
                ]
                % EG
                \addplot+[
                    color=color1,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namea9a/eg.tex};
                \addlegendentry{\algnamefont EG}
        
                % GRAAL
                \addplot+[
                    color=color2,
                    mark=none,
                    line width=1.5pt,
                    loosely dotted,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namea9a/graal.tex};
                \addlegendentry{\algnamefont GRAAL}
        
                % fista
                \addplot+[
                    color=color5,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namea9a/fista.tex};
                \addlegendentry{\algnamefont FISTA}
                
                % ProxFLEX: AA-I
                \addplot+[
                    color=color8,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namea9a/proxflex-aai.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-I}
        
                % ProxFLEX: AA-II
                \addplot+[
                    color=color10,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namea9a/proxflex-aaii.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-II}
            \end{semilogyaxis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    %-----------------------------------
    % Subfigure 1 x 2
    %-----------------------------------
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \caption{\texttt{a9a} and \(\lambda=10/m\) }
        \label{fig:logistic:a9a:10}
        \begin{tikzpicture}
            \begin{semilogyaxis}[
                width=\textwidth,
                height=\textwidth, % Adjust as needed
                %xlabel={Number of operator evaluations},
                %ylabel={\(f(z^k) - f(z^\star)\)},
                legend to name=commonLegend,
                legend style={
                    legend columns=7,
                    cells={anchor=west},
                    font=\tiny,
                },
                grid=both,
                grid style={dashed, gray!30},
                ticklabel style={font=\tiny},
                label style={font=\tiny},
                xmin=0,
                xmax=2.5*10^6,
                ymin=10^(-10),
            ]
            % EG
            \addplot+[
                color=color1,
                mark=none,
                line width=1.5pt,
            ] table[
                x=numoperatorevals,
                y=performance,
                col sep=comma,
            ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namea9a/eg.tex};
            \addlegendentry{\algnamefont EG}
    
            % GRAAL
            \addplot+[
                color=color2,
                mark=none,
                line width=1.5pt,
                loosely dotted,
            ] table[
                x=numoperatorevals,
                y=performance,
                col sep=comma,
            ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namea9a/graal.tex};
            \addlegendentry{\algnamefont GRAAL}
    
            % fista
            \addplot+[
                color=color5,
                mark=none,
                line width=1.5pt,
            ] table[
                x=numoperatorevals,
                y=performance,
                col sep=comma,
            ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namea9a/fista.tex};
            \addlegendentry{\algnamefont FISTA}
            
            % ProxFLEX: AA-I
            \addplot+[
                color=color8,
                mark=none,
                line width=1.5pt,
                dashed,
            ] table[
                x=numoperatorevals,
                y=performance,
                col sep=comma,
            ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namea9a/proxflex-aai.tex};
            \addlegendentry{\algnamefont \ProxFLEX: AA-I}
    
            % ProxFLEX: AA-II
            \addplot+[
                color=color10,
                mark=none,
                line width=1.5pt,
                dashed,
            ] table[
                x=numoperatorevals,
                y=performance,
                col sep=comma,
            ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namea9a/proxflex-aaii.tex};
            \addlegendentry{\algnamefont \ProxFLEX: AA-II}
            
            \end{semilogyaxis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    %-----------------------------------
    % Subfigure 1 x 3
    %-----------------------------------
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \caption{\texttt{a9a} and \(\lambda=1/m\) }
        \label{fig:logistic:a9a:1}
        \begin{tikzpicture}
            \begin{semilogyaxis}[
                    width=\textwidth,
                    height=\textwidth, % Adjust as needed
                    %xlabel={Number of operator evaluations},
                    %ylabel={\(f(z^k) - f(z^\star)\)},
                    legend to name=commonLegend,
                    legend style={
                        legend columns=7,
                        cells={anchor=west},
                        font=\tiny,
                    },
                    grid=both,
                    grid style={dashed, gray!30},
                    ticklabel style={font=\tiny},
                    label style={font=\tiny},
                    xmin=0,
                    xmax=3*10^6,
                    ymin=10^(-7),
                ]
                % EG
                \addplot+[
                    color=color1,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namea9a/eg.tex};
                \addlegendentry{\algnamefont EG}
        
                % GRAAL
                \addplot+[
                    color=color2,
                    mark=none,
                    line width=1.5pt,
                    loosely dotted,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namea9a/graal.tex};
                \addlegendentry{\algnamefont GRAAL}
        
                % fista
                \addplot+[
                    color=color5,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namea9a/fista.tex};
                \addlegendentry{\algnamefont FISTA}
                
                % ProxFLEX: AA-I
                \addplot+[
                    color=color8,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namea9a/proxflex-aai.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-I}
        
                % ProxFLEX: AA-II
                \addplot+[
                    color=color10,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namea9a/proxflex-aaii.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-II}
            \end{semilogyaxis}
        \end{tikzpicture}
    \end{subfigure}

    %-----------------------------------
    % Subfigure 2 x 1
    %-----------------------------------
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \caption{\texttt{spambase} and \(\lambda=100/m\) }
        \label{fig:logistic:spambase:100}
        \begin{tikzpicture}
            \begin{semilogyaxis}[
                    width=\textwidth,
                    height=\textwidth, % Adjust as needed
                    xlabel={Number of operator evaluations},
                    ylabel={\(f(z^k) - f(z^\star)\)},
                    legend to name=commonLegend,
                    legend style={
                        legend columns=7,
                        cells={anchor=west},
                        font=\tiny,
                    },
                    grid=both,
                    grid style={dashed, gray!30},
                    ticklabel style={font=\tiny},
                    label style={font=\tiny},
                    xmin=0,
                    xmax=2.5*10^4,
                    scaled x ticks=false,
                    ymin=10^(-8),
                ]
                % EG
                \addplot+[
                    color=color1,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namespambase/eg.tex};
                \addlegendentry{\algnamefont EG}
        
                % GRAAL
                \addplot+[
                    color=color2,
                    mark=none,
                    line width=1.5pt,
                    loosely dotted,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namespambase/graal.tex};
                \addlegendentry{\algnamefont GRAAL}
        
                % fista
                \addplot+[
                    color=color5,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namespambase/fista.tex};
                \addlegendentry{\algnamefont FISTA}
                
                % ProxFLEX: AA-I
                \addplot+[
                    color=color8,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namespambase/proxflex-aai.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-I}
        
                % ProxFLEX: AA-II
                \addplot+[
                    color=color10,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namespambase/proxflex-aaii.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-II}
            \end{semilogyaxis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    %-----------------------------------
    % Subfigure 2 x 2
    %-----------------------------------
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \caption{\texttt{spambase} and \(\lambda=10/m\) }
        \label{fig:logistic:spambase:10}
        \begin{tikzpicture}
            \begin{semilogyaxis}[
                    width=\textwidth,
                    height=\textwidth, % Adjust as needed
                    xlabel={Number of operator evaluations},
                    %ylabel={\(f(z^k) - f(z^\star)\)},
                    legend to name=commonLegend,
                    legend style={
                        legend columns=7,
                        cells={anchor=west},
                        font=\tiny,
                    },
                    grid=both,
                    grid style={dashed, gray!30},
                    ticklabel style={font=\tiny},
                    label style={font=\tiny},
                    xmin=0,
                    xmax=2.5*10^4,
                    scaled x ticks=false,
                    ymin=10^(-8),
                ]
                % EG
                \addplot+[
                    color=color1,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namespambase/eg.tex};
                \addlegendentry{\algnamefont EG}
        
                % GRAAL
                \addplot+[
                    color=color2,
                    mark=none,
                    line width=1.5pt,
                    loosely dotted,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namespambase/graal.tex};
                \addlegendentry{\algnamefont GRAAL}
        
                % fista
                \addplot+[
                    color=color5,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namespambase/fista.tex};
                \addlegendentry{\algnamefont FISTA}
                
                % ProxFLEX: AA-I
                \addplot+[
                    color=color8,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namespambase/proxflex-aai.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-I}
        
                % ProxFLEX: AA-II
                \addplot+[
                    color=color10,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namespambase/proxflex-aaii.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-II}
            \end{semilogyaxis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    %-----------------------------------
    % Subfigure 2 x 3
    %-----------------------------------
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \caption{\texttt{spambase} and \(\lambda=1/m\) }
        \label{fig:logistic:spambase:1}
        \begin{tikzpicture}
            \begin{semilogyaxis}[
                    width=\textwidth,
                    height=\textwidth, % Adjust as needed
                    xlabel={Number of operator evaluations},
                    %ylabel={\(f(z^k) - f(z^\star)\)},
                    legend to name=commonLegend,
                    legend style={
                        legend columns=7,
                        cells={anchor=west},
                        font=\tiny,
                    },
                    grid=both,
                    grid style={dashed, gray!30},
                    ticklabel style={font=\tiny},
                    label style={font=\tiny},
                    xmin=0,
                    xmax=2.5*10^4,
                    scaled x ticks=false,
                    ymin=10^(-8),
                ]
                % EG
                \addplot+[
                    color=color1,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namespambase/eg.tex};
                \addlegendentry{\algnamefont EG}
        
                % GRAAL
                \addplot+[
                    color=color2,
                    mark=none,
                    line width=1.5pt,
                    loosely dotted,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namespambase/graal.tex};
                \addlegendentry{\algnamefont GRAAL}
        
                % fista
                \addplot+[
                    color=color5,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namespambase/fista.tex};
                \addlegendentry{\algnamefont FISTA}
                        
                % ProxFLEX: AA-I
                \addplot+[
                    color=color8,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namespambase/proxflex-aai.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-I}
        
                % ProxFLEX: AA-II
                \addplot+[
                    color=color10,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namespambase/proxflex-aaii.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-II}
            \end{semilogyaxis}
        \end{tikzpicture}
    \end{subfigure}

    %-----------------------------------
    % Place the single (common) legend below
    %-----------------------------------
    \vspace{1em}
    \centering
    \pgfplotslegendfromname{commonLegend}
    \vspace{0.5em}
    
    \caption{Convergence of algorithms on the sparse logistic regression problem~\eqref{eq:logistic_01_label}, using the datasets \texttt{a9a} from~\cite{chang2011LIBSVM} and \texttt{spambase} from~\cite{Dua2017}. Both {\algnamefont AA-I} and {\algnamefont AA-II} use memory parameter \(m=10\) for \Cref{fig:logistic:a9a:100,fig:logistic:a9a:10,fig:logistic:a9a:1} and \(m=6\) for \Cref{fig:logistic:spambase:100,fig:logistic:spambase:10,fig:logistic:spambase:1}. The number of operator evaluations equals the number of \(F\) and \(\prox_{\gamma g}\) evaluations.}
    \label{fig:logistic}
\end{figure}

==> plots/logistic.tex <==
\begin{figure}[t]
    \centering
    %-----------------------------------
    % Subfigure 1 x 1
    %-----------------------------------
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \caption{\texttt{a9a} and \(\lambda=100/m\) }
        \label{fig:logistic:a9a:100}
        \begin{tikzpicture}
            \begin{semilogyaxis}[
                    width=\textwidth,
                    height=\textwidth, % Adjust as needed
                    %xlabel={Number of operator evaluations},
                    ylabel={\(f(z^k) - f(z^\star)\)},
                    legend to name=commonLegend,
                        legend style={
                            legend columns=7,
                            cells={anchor=west},
                            font=\tiny,
                        },
                    grid=both,
                    grid style={dashed, gray!30},
                    ticklabel style={font=\tiny},
                    label style={font=\tiny},
                    xmin=0,
                    xmax=3*10^6,
                    ymin=10^(-10),
                ]
                % EG
                \addplot+[
                    color=color1,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namea9a/eg.tex};
                \addlegendentry{\algnamefont EG}
        
                % GRAAL
                \addplot+[
                    color=color2,
                    mark=none,
                    line width=1.5pt,
                    loosely dotted,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namea9a/graal.tex};
                \addlegendentry{\algnamefont GRAAL}
        
                % fista
                \addplot+[
                    color=color5,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namea9a/fista.tex};
                \addlegendentry{\algnamefont FISTA}
                
                % ProxFLEX: AA-I
                \addplot+[
                    color=color8,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namea9a/proxflex-aai.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-I}
        
                % ProxFLEX: AA-II
                \addplot+[
                    color=color10,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namea9a/proxflex-aaii.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-II}
            \end{semilogyaxis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    %-----------------------------------
    % Subfigure 1 x 2
    %-----------------------------------
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \caption{\texttt{a9a} and \(\lambda=10/m\) }
        \label{fig:logistic:a9a:10}
        \begin{tikzpicture}
            \begin{semilogyaxis}[
                width=\textwidth,
                height=\textwidth, % Adjust as needed
                %xlabel={Number of operator evaluations},
                %ylabel={\(f(z^k) - f(z^\star)\)},
                legend to name=commonLegend,
                legend style={
                    legend columns=7,
                    cells={anchor=west},
                    font=\tiny,
                },
                grid=both,
                grid style={dashed, gray!30},
                ticklabel style={font=\tiny},
                label style={font=\tiny},
                xmin=0,
                xmax=2.5*10^6,
                ymin=10^(-10),
            ]
            % EG
            \addplot+[
                color=color1,
                mark=none,
                line width=1.5pt,
            ] table[
                x=numoperatorevals,
                y=performance,
                col sep=comma,
            ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namea9a/eg.tex};
            \addlegendentry{\algnamefont EG}
    
            % GRAAL
            \addplot+[
                color=color2,
                mark=none,
                line width=1.5pt,
                loosely dotted,
            ] table[
                x=numoperatorevals,
                y=performance,
                col sep=comma,
            ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namea9a/graal.tex};
            \addlegendentry{\algnamefont GRAAL}
    
            % fista
            \addplot+[
                color=color5,
                mark=none,
                line width=1.5pt,
            ] table[
                x=numoperatorevals,
                y=performance,
                col sep=comma,
            ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namea9a/fista.tex};
            \addlegendentry{\algnamefont FISTA}
            
            % ProxFLEX: AA-I
            \addplot+[
                color=color8,
                mark=none,
                line width=1.5pt,
                dashed,
            ] table[
                x=numoperatorevals,
                y=performance,
                col sep=comma,
            ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namea9a/proxflex-aai.tex};
            \addlegendentry{\algnamefont \ProxFLEX: AA-I}
    
            % ProxFLEX: AA-II
            \addplot+[
                color=color10,
                mark=none,
                line width=1.5pt,
                dashed,
            ] table[
                x=numoperatorevals,
                y=performance,
                col sep=comma,
            ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namea9a/proxflex-aaii.tex};
            \addlegendentry{\algnamefont \ProxFLEX: AA-II}
            
            \end{semilogyaxis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    %-----------------------------------
    % Subfigure 1 x 3
    %-----------------------------------
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \caption{\texttt{a9a} and \(\lambda=1/m\) }
        \label{fig:logistic:a9a:1}
        \begin{tikzpicture}
            \begin{semilogyaxis}[
                    width=\textwidth,
                    height=\textwidth, % Adjust as needed
                    %xlabel={Number of operator evaluations},
                    %ylabel={\(f(z^k) - f(z^\star)\)},
                    legend to name=commonLegend,
                    legend style={
                        legend columns=7,
                        cells={anchor=west},
                        font=\tiny,
                    },
                    grid=both,
                    grid style={dashed, gray!30},
                    ticklabel style={font=\tiny},
                    label style={font=\tiny},
                    xmin=0,
                    xmax=3*10^6,
                    ymin=10^(-7),
                ]
                % EG
                \addplot+[
                    color=color1,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namea9a/eg.tex};
                \addlegendentry{\algnamefont EG}
        
                % GRAAL
                \addplot+[
                    color=color2,
                    mark=none,
                    line width=1.5pt,
                    loosely dotted,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namea9a/graal.tex};
                \addlegendentry{\algnamefont GRAAL}
        
                % fista
                \addplot+[
                    color=color5,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namea9a/fista.tex};
                \addlegendentry{\algnamefont FISTA}
                
                % ProxFLEX: AA-I
                \addplot+[
                    color=color8,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namea9a/proxflex-aai.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-I}
        
                % ProxFLEX: AA-II
                \addplot+[
                    color=color10,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namea9a/proxflex-aaii.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-II}
            \end{semilogyaxis}
        \end{tikzpicture}
    \end{subfigure}

    %-----------------------------------
    % Subfigure 2 x 1
    %-----------------------------------
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \caption{\texttt{spambase} and \(\lambda=100/m\) }
        \label{fig:logistic:spambase:100}
        \begin{tikzpicture}
            \begin{semilogyaxis}[
                    width=\textwidth,
                    height=\textwidth, % Adjust as needed
                    xlabel={Number of operator evaluations},
                    ylabel={\(f(z^k) - f(z^\star)\)},
                    legend to name=commonLegend,
                    legend style={
                        legend columns=7,
                        cells={anchor=west},
                        font=\tiny,
                    },
                    grid=both,
                    grid style={dashed, gray!30},
                    ticklabel style={font=\tiny},
                    label style={font=\tiny},
                    xmin=0,
                    xmax=2.5*10^4,
                    scaled x ticks=false,
                    ymin=10^(-8),
                ]
                % EG
                \addplot+[
                    color=color1,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namespambase/eg.tex};
                \addlegendentry{\algnamefont EG}
        
                % GRAAL
                \addplot+[
                    color=color2,
                    mark=none,
                    line width=1.5pt,
                    loosely dotted,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namespambase/graal.tex};
                \addlegendentry{\algnamefont GRAAL}
        
                % fista
                \addplot+[
                    color=color5,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namespambase/fista.tex};
                \addlegendentry{\algnamefont FISTA}
                
                % ProxFLEX: AA-I
                \addplot+[
                    color=color8,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namespambase/proxflex-aai.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-I}
        
                % ProxFLEX: AA-II
                \addplot+[
                    color=color10,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param100overN_data_namespambase/proxflex-aaii.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-II}
            \end{semilogyaxis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    %-----------------------------------
    % Subfigure 2 x 2
    %-----------------------------------
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \caption{\texttt{spambase} and \(\lambda=10/m\) }
        \label{fig:logistic:spambase:10}
        \begin{tikzpicture}
            \begin{semilogyaxis}[
                    width=\textwidth,
                    height=\textwidth, % Adjust as needed
                    xlabel={Number of operator evaluations},
                    %ylabel={\(f(z^k) - f(z^\star)\)},
                    legend to name=commonLegend,
                    legend style={
                        legend columns=7,
                        cells={anchor=west},
                        font=\tiny,
                    },
                    grid=both,
                    grid style={dashed, gray!30},
                    ticklabel style={font=\tiny},
                    label style={font=\tiny},
                    xmin=0,
                    xmax=2.5*10^4,
                    scaled x ticks=false,
                    ymin=10^(-8),
                ]
                % EG
                \addplot+[
                    color=color1,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namespambase/eg.tex};
                \addlegendentry{\algnamefont EG}
        
                % GRAAL
                \addplot+[
                    color=color2,
                    mark=none,
                    line width=1.5pt,
                    loosely dotted,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namespambase/graal.tex};
                \addlegendentry{\algnamefont GRAAL}
        
                % fista
                \addplot+[
                    color=color5,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namespambase/fista.tex};
                \addlegendentry{\algnamefont FISTA}
                
                % ProxFLEX: AA-I
                \addplot+[
                    color=color8,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namespambase/proxflex-aai.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-I}
        
                % ProxFLEX: AA-II
                \addplot+[
                    color=color10,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param10overN_data_namespambase/proxflex-aaii.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-II}
            \end{semilogyaxis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    %-----------------------------------
    % Subfigure 2 x 3
    %-----------------------------------
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \caption{\texttt{spambase} and \(\lambda=1/m\) }
        \label{fig:logistic:spambase:1}
        \begin{tikzpicture}
            \begin{semilogyaxis}[
                    width=\textwidth,
                    height=\textwidth, % Adjust as needed
                    xlabel={Number of operator evaluations},
                    %ylabel={\(f(z^k) - f(z^\star)\)},
                    legend to name=commonLegend,
                    legend style={
                        legend columns=7,
                        cells={anchor=west},
                        font=\tiny,
                    },
                    grid=both,
                    grid style={dashed, gray!30},
                    ticklabel style={font=\tiny},
                    label style={font=\tiny},
                    xmin=0,
                    xmax=2.5*10^4,
                    scaled x ticks=false,
                    ymin=10^(-8),
                ]
                % EG
                \addplot+[
                    color=color1,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namespambase/eg.tex};
                \addlegendentry{\algnamefont EG}
        
                % GRAAL
                \addplot+[
                    color=color2,
                    mark=none,
                    line width=1.5pt,
                    loosely dotted,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namespambase/graal.tex};
                \addlegendentry{\algnamefont GRAAL}
        
                % fista
                \addplot+[
                    color=color5,
                    mark=none,
                    line width=1.5pt,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namespambase/fista.tex};
                \addlegendentry{\algnamefont FISTA}
                        
                % ProxFLEX: AA-I
                \addplot+[
                    color=color8,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namespambase/proxflex-aai.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-I}
        
                % ProxFLEX: AA-II
                \addplot+[
                    color=color10,
                    mark=none,
                    line width=1.5pt,
                    dashed,
                ] table[
                    x=numoperatorevals,
                    y=performance,
                    col sep=comma,
                ] {plot_data/logistic_regression_problem_lambda_param1overN_data_namespambase/proxflex-aaii.tex};
                \addlegendentry{\algnamefont \ProxFLEX: AA-II}
            \end{semilogyaxis}
        \end{tikzpicture}
    \end{subfigure}

    %-----------------------------------
    % Place the single (common) legend below
    %-----------------------------------
    \vspace{1em}
    \centering
    \pgfplotslegendfromname{commonLegend}
    \vspace{0.5em}
    
    \caption{Convergence of algorithms on the sparse logistic regression problem~\eqref{eq:logistic_01_label}, using the datasets \texttt{a9a} from~\cite{chang2011LIBSVM} and \texttt{spambase} from~\cite{Dua2017}. Both {\algnamefont AA-I} and {\algnamefont AA-II} use memory parameter \(m=10\) for \Cref{fig:logistic:a9a:100,fig:logistic:a9a:10,fig:logistic:a9a:1} and \(m=6\) for \Cref{fig:logistic:spambase:100,fig:logistic:spambase:10,fig:logistic:spambase:1}. The number of operator evaluations equals the number of \(F\) and \(\prox_{\gamma g}\) evaluations.}
    \label{fig:logistic}
\end{figure}
